DualRAG: A Dual-Process Approach to Integrate Reasoning and Retrieval for Multi-Hop Question Answering

Multi-Hop Question Answering (MHQA) tasks permeate real-world applications, posing challenges in orchestrating multi-step reasoning across diverse knowledge domains. While existing approaches have been improved with iterative retrieval, they still struggle to identify and organize dynamic knowledge. To address this, we propose DualRAG, a synergistic dual-process framework that seamlessly integrates reasoning and retrieval. DualRAG operates through two tightly coupled processes: Reasoning-augmented Querying (RaQ) and progressive Knowledge Aggregation (pKA). They work in concert: as RaQ navigates the reasoning path and generates targeted queries, pKA ensures that newly acquired knowledge is systematically integrated to support coherent reasoning. This creates a virtuous cycle of knowledge enrichment and reasoning refinement. Through targeted fine-tuning, DualRAG preserves its sophisticated reasoning and retrieval capabilities even in smaller-scale models, demonstrating its versatility and core advantages across different scales. Extensive experiments demonstrate that this dual-process approach substantially improves answer accuracy and coherence, approaching, and in some cases surpassing, the performance achieved with oracle knowledge access. These results establish DualRAG as a robust and efficient solution for complex multi-hop reasoning tasks.

==> md/ei.tex <==
\subsection{Background}\label{background}

Currently, there is a knowledge question that needs to be solved, and a
retrieval tool can be used to find relevant knowledge to assist you in
resolving the issue.

For knowledge question tasks, it is important to have a grasp of the
knowledge, which is organized by entities, each of which has a segment
of knowledge.

\subsubsection{Task Description}\label{task-description}

Your current task is to \textbf{identify what additional knowledge is
needed} based on the given question, the existing knowledge, and the
previous reasoning history, and to \textbf{generate retrieval keywords}.

\textbf{Identify What Additional Knowledge is Needed}

A knowledge point is a key piece of information necessary to solve the
current problem. It often revolves around a noun-like entity, which can
be a person, location, organization, event, or proper noun.

To help you identify the required knowledge, I will extract a list of
entities from previous reasoning processes. These entities can help you
pinpoint key knowledge points. They may not all be accurate, but they
are generally helpful for guidance.

\textbf{Generate Retrieval Keywords}

\begin{itemize}
\item
  The generated retrieval keywords will be used by a dense retrieval
  tool. The keywords should meet the requirements of this tool to ensure
  relevant documents are retrieved.
\item
  For the same knowledge point, it may be necessary to retrieve multiple
  sub-knowledge points. Ensure that the generated retrieval keywords
  cover all the required sub-knowledge points. However, focus only on
  the knowledge points relevant to the current question and avoid
  excessive retrieval.
\item
  For a single sub-knowledge point, to improve the recall of relevant
  documents, you may need multiple retrieval keywords with the same
  meaning but different expressions. However, for similar-meaning
  keywords, retain at most \textbf{two variations}.
\end{itemize}

\subsection{Example}\label{example}

\{few-shots\}

\subsection{Question currently being
solved}\label{question-currently-being-solved}

\{knowledge\}

\{question\}

\{reasoning history\}


==> md/judge.tex <==
In the following task, you are given a Question, a model Prediction for
the Question, and a Ground-truth Answer to the Question. You should
decide whether the model Prediction implies the Ground-truth Answer.

Note: For some questions, the given standard answer may not be the
unique correct answer, but a possible answer. In this case, if the
model's response is close in meaning to the standard answer, or contains
the standard answer, then the model's response can be considered
correct.

Question: \{question\}

Prediction: \{response\}

Ground-truth Answer \{golden\_answer\}

Does the Prediction imply the Ground-truth Answer? Output Yes or No:


==> md/ks.tex <==
\subsection{Task Description}\label{task-description}

You are assisting in solving a QA problem, and you have gathered
relevant information using retrieval tools.

Your task is to read and organize the retrieved documents, filtering out
irrelevant content while summarizing information pertinent to the
current problem. When assessing the usefulness of the content, consider
that some information may not appear directly related to the final
answer but could be essential for multi-hop reasoning. Even if content
does not lead to an immediate conclusion, it may provide necessary
context or intermediary insights that help progress toward the answer.

\subsection{Note}\label{note}

\begin{itemize}
\item
  Summarize the content directly without adding personal commentary or
  interpretations. Do not infer or speculate about missing information.
\item
  Preserve the original wording for important content and \textbf{ensure
  that all entity names remain consistent with the original documents}.
\end{itemize}

\subsection{Example}\label{example}

\{few-shots\}

\subsection{Question currently being
solved}\label{question-currently-being-solved}

\{question\}

\{reasoning history\}

Retrieval - \{entity\} - \{retrieved docs\}


==> md/reasoner.tex <==
\subsection{Background Information}\label{background-information}

Currently, there is a knowledge question-answering problem that needs to
be solved, and retrieval tools can be used to find relevant knowledge to
assist you in solving the problem.

For knowledge question-answering tasks, it is important to have a grasp
of knowledge, which is organized by entities, with each entity having a
segment of knowledge.

\subsection{Task Description}\label{task-description}

Your current task is to reason based on the knowledge that has been
retrieved.

When reasoning, you must strictly adhere to the knowledge that has been
retrieved to prevent errors.

There are two conditions for concluding your reasoning:

\begin{itemize}
\item
  You have obtained the answer you were seeking, at which point you can
  conclude your reasoning.
\item
  You find that you cannot obtain the answer you want based solely on
  the retrieved knowledge and need to further expand your knowledge
  through retrieval tools.
\end{itemize}

\subsection{Note}\label{note}

\begin{itemize}
\item
  You must reason step by step carefully to ensure the rigor of the
  reasoning process.
\item
  The knowledge used must be strictly based on the retrieved knowledge,
  and speculation is prohibited.
\end{itemize}

\subsection{Example}\label{example}

\{few-shots\}

\subsection{Question currently being
solved}\label{question-currently-being-solved}

\{knowledge\}

\{question\}

\{reasoning history\}

